Supersymmetry and the Spectral Action. On a geometrical interpretation of the MSSM

This PhD thesis aims at combining the framework of noncommutative geometry and supersymmetry. A particular class of non-commutative geometries called almost-commutative geometries can be used to describe particle theories. This thesis contains a systematic search for such almost-commutative geometries whose corresponding spectral action exhibits supersymmetry. Chapter 2 discusses extensions of the Standard Model in the context of noncommutative geometry in general. In Chapter three a framework is developed to build and analyze potential supersymmetric theories. Chapter 4 covers supersymmetry breaking mechanisms in this context. Finally, the approach of Chapter three is applied to what is to yield the non-commutative version of the MSSM in Chapter 5.

==> gfx/2bb2s-different.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2bb2s-different.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.4952819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96889474)%
    \put(0,0){\includegraphics[width=\unitlength]{2bb2s-different.pdf}}%
    \put(0.29500811,0.80665913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $C_{iij}$\end{minipage}}}%
    \put(0.39194762,0.63925501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $C_{ijj}$\end{minipage}}}%
    \put(0.15800743,0.9724331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.5463098,0.9724331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00139445,0.85052341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00139445,0.44112057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.67707364,0.40553995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $C_{jjk}$\end{minipage}}}%
    \put(0.80207033,0.2376389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $C_{jkk}$\end{minipage}}}%
    \put(0.93298387,0.97268713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00073202,0.05922308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_k^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/2bb2s-same.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2bb2s-same.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.4952859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96889474)%
    \put(0,0){\includegraphics[width=\unitlength]{2bb2s-same.pdf}}%
    \put(0.29500811,0.80665913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $C_{iij}$\end{minipage}}}%
    \put(0.4112482,0.63925501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $C_{ijj}$\end{minipage}}}%
    \put(0.15800743,0.97243309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.5463098,0.97243309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00139445,0.8505234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00139445,0.44112057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.68211026,0.43777437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $C_{jjk}$\end{minipage}}}%
    \put(0.7982102,0.2376389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $C_{jkk}$\end{minipage}}}%
    \put(0.93298386,0.97268713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00073202,0.05922308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_k^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/2bb3s-inner.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2bb3s-inner.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.4508313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93526082)%
    \put(0,0){\includegraphics[width=\unitlength]{2bb3s-inner.pdf}}%
    \put(0.18452609,0.91124014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i$}}}%
    \put(0.43513695,0.91124014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j$}}}%
    \put(0.68574781,0.91124014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k$}}}%
    \put(0.91719333,0.91124014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_l$}}}%
    \put(-0.0023318,0.73441204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i^o$}}}%
    \put(-0.0023318,0.49996578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j^o$}}}%
    \put(-0.0023318,0.2436644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k^o$}}}%
    \put(-0.0023318,0.00700748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_l^o$}}}%
  \end{picture}%
\endgroup%


==> gfx/2bb3s-outer.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2bb3s-outer.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.53411377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9641394)%
    \put(0,0){\includegraphics[width=\unitlength]{2bb3s-outer.pdf}}%
    \put(-0.00252231,0.80005622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i^o$}}}%
    \put(-0.00252231,0.54645531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j^o$}}}%
    \put(-0.00252231,0.26921369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k^o$}}}%
    \put(-0.00252231,0.01322151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_l^o$}}}%
    \put(0.14554224,0.93815619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i$}}}%
    \put(0.39589714,0.93815619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j$}}}%
    \put(0.66698332,0.93815619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k$}}}%
    \put(0.91042789,0.93815619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_l$}}}%
  \end{picture}%
\endgroup%


==> gfx/3bb2s.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3bb2s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.4952859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96889474)%
    \put(0,0){\includegraphics[width=\unitlength]{3bb2s.pdf}}%
    \put(0.15800743,0.97243309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.5463098,0.97243309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00139445,0.8505234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00139445,0.44112057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.93298386,0.97268713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00073202,0.05922308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049243\unitlength}\raggedright $N_k^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/4bb3s.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4bb3s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.54085281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89049702)%
    \put(0,0){\includegraphics[width=\unitlength]{4bb3s.pdf}}%
    \put(0.16124843,0.87645868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i$}}}%
    \put(0.35624899,0.87645868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j$}}}%
    \put(0.5512495,0.87645868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k$}}}%
    \put(0.7462501,0.87645868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_l$}}}%
    \put(0.94125064,0.87645868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_m$}}}%
    \put(-0.00136276,0.78997855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i^o$}}}%
    \put(-0.00136276,0.59911888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j^o$}}}%
    \put(-0.00136276,0.40825922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k^o$}}}%
    \put(-0.00136276,0.21739955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_l^o$}}}%
    \put(-0.00136276,0.02653989){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_m^o$}}}%
    \put(0.69435593,0.72816339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16488276\unitlength}\raggedright $\B{ikl}$\end{minipage}}}%
    \put(0.8447897,0.55400667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16488276\unitlength}\raggedright $\B{jkm}$\end{minipage}}}%
    \put(0.87198888,0.73009506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16488276\unitlength}\raggedright $\B{ikm}$\end{minipage}}}%
    \put(0.66869166,0.55080506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16488276\unitlength}\raggedright $\B{jkl}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/KrajewskiDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'KrajewskiDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{282.4085964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7153911)%
    \put(0,0){\includegraphics[width=\unitlength]{KrajewskiDiagram.pdf}}%
    \put(0.25814456,0.72091027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08697212\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(-0.00130573,0.52648022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15776772\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(0.75571448,0.72091027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08697212\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00130573,0.04150303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15475515\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.50960291,0.72091027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08697212\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.0020691,0.28666197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16680546\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.55357816,0.45475197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.65967543\unitlength}\raggedright $\leftarrow D_{ji}^{\phantom{ji}ki}$\end{minipage}}}%
    \put(0.33441919,0.11943023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.65967543\unitlength}\raggedright $D_{ij}^{\phantom{ij}ik}$\end{minipage}}}%
    \put(0.38115315,0.69824586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12502204\unitlength}\raggedright ...\end{minipage}}}%
    \put(0.64321841,0.69851531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12502204\unitlength}\raggedright ...\end{minipage}}}%
    \put(0.03184017,0.41271091){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.06891273\unitlength}\raggedright ...\end{minipage}}}}%
    \put(0.03184017,0.16712949){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.06891273\unitlength}\raggedright ...\end{minipage}}}}%
    \put(0.15022063,0.69851531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12502204\unitlength}\raggedright ...\end{minipage}}}%
    \put(0.03098762,0.62897784){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.06891273\unitlength}\raggedright ...\end{minipage}}}}%
    \put(0.37908107,0.34455117){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.11749057\unitlength}\raggedright $\mkern-60mu\rightarrow$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> gfx/MSSM_bb1_compact.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MSSM_bb1_compact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{186.81407728bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94305741)%
    \put(0,0){\includegraphics[width=\unitlength]{MSSM_bb1_compact.pdf}}%
    \put(0.40658411,0.95147446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3510458\unitlength}\raggedright $\overline{1}$\end{minipage}}}%
    \put(0.15155564,0.93434513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1381626\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.64448314,0.93473054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1381626\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.90807617,0.93434513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1381626\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.0002488,0.58935232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3510458\unitlength}\raggedright $\overline{1}^o$\end{minipage}}}%
    \put(-0.0002488,0.32976806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18273281\unitlength}\raggedright $2^o$\end{minipage}}}%
    \put(-0.0002488,0.83159303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1381626\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.0002488,0.07018389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1381626\unitlength}\raggedright $3^o$\end{minipage}}}%
    \put(0.3464938,0.74516676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25697916\unitlength}\raggedright $\bino{L,R}'$\end{minipage}}}%
    \put(0.75318361,0.36484465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25697916\unitlength}\raggedright $\wino{L,R}$\end{minipage}}}%
    \put(0.65297076,0.11945843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34392692\unitlength}\raggedright $\gluino{L,R}'$\end{minipage}}}%
    \put(0.53046301,0.58782549){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35938451\unitlength}\raggedright $\bino{L,R}''$\end{minipage}}}%
    \put(0.28476129,0.85504129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25697916\unitlength}\raggedright $\bino{L,R}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/MSSM_bb2_compact.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MSSM_bb2_compact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.05082256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96838698)%
    \put(0,0){\includegraphics[width=\unitlength]{MSSM_bb2_compact.pdf}}%
    \put(0.43434942,0.97657452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34147366\unitlength}\raggedright $\overline{1}$\end{minipage}}}%
    \put(0.18627494,0.95991226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.66576154,0.96028716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.92216705,0.95991226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00304582,0.5826709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34147366\unitlength}\raggedright $\overline{1}^o$\end{minipage}}}%
    \put(-0.00304582,0.33016485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17775014\unitlength}\raggedright $2^o$\end{minipage}}}%
    \put(-0.00304582,0.81830632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00304582,0.0776589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $3^o$\end{minipage}}}%
    \put(0.32283186,0.0882658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $d_R$\end{minipage}}}%
    \put(0.55971161,0.07180657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $q_L$\end{minipage}}}%
    \put(0.11285268,0.14660652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $u_R$\end{minipage}}}%
    \put(0.24587039,0.90684662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18239356\unitlength}\raggedright $\nu_R$\end{minipage}}}%
    \put(0.53370821,0.79946792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $e_R$\end{minipage}}}%
    \put(0.74773134,0.84769453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $l_L$\end{minipage}}}%
    \put(0.20313027,0.24645091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30296622\unitlength}\raggedright $\shu$\end{minipage}}}%
    \put(0.31319057,0.3266124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30296622\unitlength}\raggedright $\shd$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/MSSM_bb3_compact2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MSSM_bb3_compact2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.905118bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80196383)%
    \put(0,0){\includegraphics[width=\unitlength]{MSSM_bb3_compact2.pdf}}%
    \put(0.35970385,0.80874429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28278935\unitlength}\raggedright $\overline{1}$\end{minipage}}}%
    \put(0.15426247,0.79494554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.5513464,0.79525601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.76368707,0.79494554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00252238,0.48253538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28278935\unitlength}\raggedright $\overline{1}^o$\end{minipage}}}%
    \put(-0.00252238,0.27342403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1472027\unitlength}\raggedright $2^o$\end{minipage}}}%
    \put(-0.00252238,0.67767543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00252238,0.06431275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $3^o$\end{minipage}}}%
    \put(0.24665313,0.08689553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $d_R$\end{minipage}}}%
    \put(0.47042117,0.11466116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $q_L$\end{minipage}}}%
    \put(0.06586077,0.11451193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $u_R$\end{minipage}}}%
    \put(0.20361608,0.75099955){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15104812\unitlength}\raggedright $\nu_R$\end{minipage}}}%
    \put(0.281913,0.66446477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $e_R$\end{minipage}}}%
    \put(0.61232982,0.70891247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11129861\unitlength}\raggedright $l_L$\end{minipage}}}%
    \put(0.14062361,0.21099621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25089965\unitlength}\raggedright $h_u$\end{minipage}}}%
    \put(0.27316563,0.22218648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25089965\unitlength}\raggedright $h_d$\end{minipage}}}%
    \put(0.43331957,0.72787028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29534826\unitlength}\raggedright $\yuk{\nu}{}$\end{minipage}}}%
    \put(0.45425179,0.59407825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29534826\unitlength}\raggedright $\yuk{e}{}$\end{minipage}}}%
    \put(0.82794451,0.5354369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29534826\unitlength}\raggedright $\yuk{u}{}$\end{minipage}}}%
    \put(0.67815149,0.35448699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29534826\unitlength}\raggedright $\yuk{d}{}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/MSSM_bb4_compact2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MSSM_bb4_compact2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.05082256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96838698)%
    \put(0,0){\includegraphics[width=\unitlength]{MSSM_bb4_compact2.pdf}}%
    \put(0.43434942,0.97657452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34147366\unitlength}\raggedright $\overline{1}$\end{minipage}}}%
    \put(0.18627494,0.95991226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.66576154,0.96028716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.92216705,0.95991226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00304582,0.5826709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34147366\unitlength}\raggedright $\overline{1}^o$\end{minipage}}}%
    \put(-0.00304582,0.33016485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17775014\unitlength}\raggedright $2^o$\end{minipage}}}%
    \put(-0.00304582,0.81830632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00304582,0.0776589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $3^o$\end{minipage}}}%
    \put(0.25420152,0.89018437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18239356\unitlength}\raggedright $\nu_R$\end{minipage}}}%
    \put(0.27900743,0.76117518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27632698\unitlength}\raggedright $\yuk{R}{}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/MSSM_bb5_compact.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MSSM_bb5_compact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{192.05082256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96838698)%
    \put(0,0){\includegraphics[width=\unitlength]{MSSM_bb5_compact.pdf}}%
    \put(0.43434942,0.97657452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34147366\unitlength}\raggedright $\overline{1}$\end{minipage}}}%
    \put(0.18627494,0.95991226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.66576154,0.96028716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.92216705,0.95991226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00304582,0.5826709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34147366\unitlength}\raggedright $\overline{1}^o$\end{minipage}}}%
    \put(-0.00304582,0.33016485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17775014\unitlength}\raggedright $2^o$\end{minipage}}}%
    \put(-0.00304582,0.81830632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00304582,0.0776589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13439525\unitlength}\raggedright $3^o$\end{minipage}}}%
    \put(0.19157996,0.23875071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30296622\unitlength}\raggedright $\shu$\end{minipage}}}%
    \put(0.42471441,0.24127924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30296622\unitlength}\raggedright $\shd$\end{minipage}}}%
    \put(0.31445935,0.46736871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30296622\unitlength}\raggedright $\ashu$\end{minipage}}}%
    \put(0.07693526,0.46434098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30296622\unitlength}\raggedright $\ashd$\end{minipage}}}%
    \put(0.59512651,0.75191852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23860935\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.59590843,0.50625641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23860935\unitlength}\raggedright $\mu$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/SM_compact.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SM_compact.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{184.07655164bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97231615)%
    \put(0,0){\includegraphics[width=\unitlength]{SM_compact.pdf}}%
    \put(0.40970544,0.98085837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35626644\unitlength}\raggedright $\overline{1}$\end{minipage}}}%
    \put(0.15088427,0.9634743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.65114242,0.96386544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.91865552,0.9634743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $3$\end{minipage}}}%
    \put(-0.00317777,0.61335086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35626644\unitlength}\raggedright $\overline{1}^o$\end{minipage}}}%
    \put(-0.00317777,0.34990615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18545035\unitlength}\raggedright $2^o$\end{minipage}}}%
    \put(-0.00317777,0.85919411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00317777,0.08646154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $3^o$\end{minipage}}}%
    \put(0.45207003,0.16728974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $d_R$\end{minipage}}}%
    \put(0.70494878,0.1585977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $q_L$\end{minipage}}}%
    \put(0.19919124,0.14990567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $u_R$\end{minipage}}}%
    \put(0.22590015,0.78137703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19029492\unitlength}\raggedright $\nu_R$\end{minipage}}}%
    \put(0.44745786,0.78137703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $e_R$\end{minipage}}}%
    \put(0.68639962,0.79006906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1402173\unitlength}\raggedright $l_L$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.5664992bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47543413)%
    \put(0,0){\includegraphics[width=\unitlength]{bb1.pdf}}%
    \put(0.4257051,0.48308897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18368404\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.0027876,0.11653433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18368404\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.13144696,0.46772132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.53435357\unitlength}\raggedright $\phantom{\cdots}$\end{minipage}}}%
    \put(0.66170669,0.46772132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.75811414\unitlength}\raggedright $\phantom{\cdots}$\end{minipage}}}%
    \put(-0.04769282,0.34766957){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.18034431\unitlength}\raggedright $\phantom{\cdots}$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2-gau.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2-gau.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.986696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94010898)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2-gau.pdf}}%
    \put(0.26738719,0.94717516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.90596867,0.94717516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00254638,0.72455862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00254638,0.06859269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.39793454,0.58132411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.72121964,0.23586951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31133239\unitlength}\raggedright $M_j$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2-maj.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2-maj.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.386696bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94678424)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2-maj.pdf}}%
    \put(0.26928534,0.95390058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.91240006,0.95390058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00256446,0.72970371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00256446,0.06908113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.61277553,0.33470538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54388318\unitlength}\raggedright $\maj$\end{minipage}}}%
    \put(0.40785393,0.58966606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $M$\end{minipage}}}%
    \put(0.76892856,0.2417591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.31354251\unitlength}\raggedright $M'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2_Rminus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2_Rminus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.820808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93156147)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2_Rminus.pdf}}%
    \put(0.51875719,0.70628788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3200256\unitlength}\raggedright $\leftarrow C_{iij}$\end{minipage}}}%
    \put(0.76738388,0.49257961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3200256\unitlength}\raggedright $C_{ijj}$\end{minipage}}}%
    \put(0.24126559,0.93375296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3200256\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.89022962,0.93882495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3200256\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00261748,0.7445279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3200256\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00261748,0.06286437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3200256\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.76792897,0.41284458){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.09807226\unitlength}\raggedright $\rightarrow$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2_Rplus.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2_Rplus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{220.82080944bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93156145)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2_Rplus.pdf}}%
    \put(0.51875719,0.70628786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $\leftarrow C_{iij}$\end{minipage}}}%
    \put(0.50421225,0.14784618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $\leftarrow C_{ijj}$\end{minipage}}}%
    \put(0.24126559,0.93375294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.89022962,0.93882493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00261748,0.74452788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00261748,0.06286436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32002559\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb2_mass_path.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb2_mass_path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.9413812bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85109626)%
    \put(0,0){\includegraphics[width=\unitlength]{bb2_mass_path.pdf}}%
    \put(0.44341135,0.63161076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $C_{iij}$\end{minipage}}}%
    \put(0.87437878,0.35321792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $C_{ijj}$\end{minipage}}}%
    \put(0.18942558,0.85789425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.80377098,0.85789425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00244974,0.69797745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00244974,0.0669074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29951639\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb3-contributions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb3-contributions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{820.01661385pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.61373809)%
    \put(0,0){\includegraphics[width=\unitlength]{bb3-contributions.pdf}}%
  \end{picture}%
\endgroup


==> gfx/bb3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.4952779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99007621)%
    \put(0,0){\includegraphics[width=\unitlength]{bb3.pdf}}%
    \put(0.13870685,0.99361457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.54630981,0.99361457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00139445,0.86784476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00139445,0.43914134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.93298388,0.9938686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00073202,0.05724384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049244\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.66621636,0.78192433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34676957\unitlength}\raggedright $\leftarrow \yuk{j}{k}$\end{minipage}}}%
    \put(0.64304118,0.40221488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32621252\unitlength}\raggedright $\yuk{i}{k} \rightarrow $\end{minipage}}}%
    \put(0.23029096,0.10073278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30552832\unitlength}\raggedright $\leftarrow \yuk{i}{j}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb3_opposite_grading.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb3_opposite_grading.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.49814928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99006935)%
    \put(0,0){\includegraphics[width=\unitlength]{bb3_opposite_grading.pdf}}%
    \put(0.13870589,0.99360769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049126\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.54630602,0.99360769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049126\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00139444,0.86783875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049126\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00139444,0.4391383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049126\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.93297742,0.99386172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049126\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00073201,0.05724344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17049126\unitlength}\raggedright $N_k^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb4-path1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb4-path1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.0102038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95656382)%
    \put(0,0){\includegraphics[width=\unitlength]{bb4-path1.pdf}}%
    \put(0.20439039,0.96446455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.92627282,0.96446455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00284712,0.79436969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00284712,0.06093099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.61872337,0.31446926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18421685\unitlength}\raggedright $\maj$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb4-path2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb4-path2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.86495614bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94955675)%
    \put(0,0){\includegraphics[width=\unitlength]{bb4-path2.pdf}}%
    \put(0.15729165,0.95344058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.53293992,0.95344058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00149792,0.82248546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00149792,0.43661072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.93171823,0.95371346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00078633,0.04296339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb4-path3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb4-path3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.86494814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94955677)%
    \put(0,0){\includegraphics[width=\unitlength]{bb4-path3.pdf}}%
    \put(0.15729165,0.9534406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.53293993,0.9534406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00149792,0.82248548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00149792,0.43661073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.93171825,0.95371348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00078633,0.04296339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb4-path4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb4-path4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{385.86494814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94955677)%
    \put(0,0){\includegraphics[width=\unitlength]{bb4-path4.pdf}}%
    \put(0.15729165,0.9534406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.53293993,0.9534406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00149792,0.82248548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00149792,0.43661073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.93171825,0.95371348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00078633,0.04296339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1831426\unitlength}\raggedright $N_j^o$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{203.0102038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95656382)%
    \put(0,0){\includegraphics[width=\unitlength]{bb4.pdf}}%
    \put(0.20439039,0.96446455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.92627282,0.96446455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1'$\end{minipage}}}%
    \put(-0.00284712,0.79436969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1^o$\end{minipage}}}%
    \put(-0.00284712,0.06093099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34810226\unitlength}\raggedright $1'^o$\end{minipage}}}%
    \put(0.61872337,0.31446926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18421685\unitlength}\raggedright $\maj$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb5-path1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb5-path1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.289375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85813393)%
    \put(0,0){\includegraphics[width=\unitlength]{bb5-path1.pdf}}%
    \put(0.13771799,0.83299282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i$}}}%
    \put(0.48025597,0.83299282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j$}}}%
    \put(0.82948051,0.83299282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k$}}}%
    \put(-0.00244056,0.66767084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i^o$}}}%
    \put(-0.00244056,0.35260815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j^o$}}}%
    \put(-0.00244056,0.03085896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k^o$}}}%
    \put(0.11777849,0.34784724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19635915\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.66006961,0.49633652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44485887\unitlength}\raggedright $\asfer_{jk}C_{jjk}^*$\end{minipage}}}%
    \put(0.28207892,0.53232367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39117176\unitlength}\raggedright $\asfer_{ij}'C_{ijj}'^*$\end{minipage}}}%
    \put(0.68105223,0.25532598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36405524\unitlength}\raggedright $\yuks{i}{k}\sfer_{ik}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb5-path2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb5-path2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{239.289375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85813393)%
    \put(0,0){\includegraphics[width=\unitlength]{bb5-path2.pdf}}%
    \put(0.13771799,0.83299282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i$}}}%
    \put(0.48025597,0.83299282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j$}}}%
    \put(0.82948051,0.83299282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k$}}}%
    \put(-0.00244056,0.66767084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_i^o$}}}%
    \put(-0.00244056,0.35260815){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_j^o$}}}%
    \put(-0.00244056,0.03085896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$N_k^o$}}}%
    \put(0.11777849,0.34784724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19635915\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.64659044,0.61406892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44485887\unitlength}\raggedright $\yuk{j}{k}\sfer_{jk}$\end{minipage}}}%
    \put(0.68105223,0.25532598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36405524\unitlength}\raggedright $\yuks{i}{k}\sfer_{ik}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bb5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bb5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.720158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80766267)%
    \put(0,0){\includegraphics[width=\unitlength]{bb5.pdf}}%
    \put(0.21298097,0.81323729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.78645123,0.81323729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00200888,0.61916607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00200888,0.08116956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.13305427,0.02965604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13731825\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.35322774,0.10227803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\fer{ijL}$\end{minipage}}}%
    \put(0.06625231,0.21537503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19470493\unitlength}\raggedright $\fer{ijR}'$\end{minipage}}}%
    \put(0.86763105,0.34654466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\sfer_{ij}$\end{minipage}}}%
    \put(0.63676539,0.40383406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\sfer_{ij}'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bilin1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bilin1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.5407788bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80755655)%
    \put(0,0){\includegraphics[width=\unitlength]{bilin1.pdf}}%
    \put(0.21385758,0.81315411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.7896882,0.81315411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00201714,0.61828412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00201714,0.07807325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24662567\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.14889982,0.04753171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14611522\unitlength}\raggedright $\fer{ijL}$\end{minipage}}}%
    \put(0.05535731,0.2128311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19550632\unitlength}\raggedright $\fer{ijL}'$\end{minipage}}}%
    \put(0.86708623,0.34659858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14611522\unitlength}\raggedright $\sfer_{ij}$\end{minipage}}}%
    \put(0.68405704,0.40206581){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14611522\unitlength}\raggedright $\sfer_{ij}'$\end{minipage}}}%
    \put(0.15505939,0.67814566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11936175\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.69630314,0.1418957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16875282\unitlength}\raggedright $M_j$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/bilin2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bilin2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.720158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80766267)%
    \put(0,0){\includegraphics[width=\unitlength]{bilin2.pdf}}%
    \put(0.15985426,0.67934444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22749733\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.8010548,0.07649723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14141727\unitlength}\raggedright $M_j$\end{minipage}}}%
    \put(0.21298097,0.81323729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.78645123,0.81323729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(-0.00200888,0.61916607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(-0.00200888,0.08116956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24561474\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.14417619,0.02965604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13731825\unitlength}\raggedright $\mu$\end{minipage}}}%
    \put(0.35322774,0.11339994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\fer{ijL}$\end{minipage}}}%
    \put(0.04956944,0.21537503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19470493\unitlength}\raggedright $\fer{ijR}'$\end{minipage}}}%
    \put(0.86763105,0.34654466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\sfer_{ij}$\end{minipage}}}%
    \put(0.63676539,0.40383406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14551629\unitlength}\raggedright $\sfer_{ij}'$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/breaking_trilinear.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'breaking_trilinear.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{390.806323bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94414806)%
    \put(0,0){\includegraphics[width=\unitlength]{breaking_trilinear.pdf}}%
    \put(0.16713604,0.94418773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.5380346,0.94418773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(0.01035422,0.81488841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_i^o$\end{minipage}}}%
    \put(0.01035422,0.46664547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_j^o$\end{minipage}}}%
    \put(0.14166906,0.84963723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $M_i$\end{minipage}}}%
    \put(0.59193179,0.39136632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $M_j$\end{minipage}}}%
    \put(0.89356449,0.94817033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(-0.00147898,0.11219971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.94011133,0.0871385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18082694\unitlength}\raggedright $M_k$\end{minipage}}}%
    \put(0.682823,0.86509095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18079876\unitlength}\raggedright $\yuk{j}{k}$\end{minipage}}}%
    \put(0.70544212,0.36344018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18079876\unitlength}\raggedright $\yuk{i}{k}$\end{minipage}}}%
    \put(0.31814711,0.02489215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18079876\unitlength}\raggedright $\yuk{i}{j}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/contributions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contributions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{673.6765625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47196663)%
    \put(0,0){\includegraphics[width=\unitlength]{contributions.pdf}}%
    \put(0.06170408,0.46601024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_i$\end{minipage}}}%
    \put(0.1377581,0.46601024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_j$\end{minipage}}}%
    \put(0.2273173,0.46601024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_k$\end{minipage}}}%
    \put(0.32136752,0.46601024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_l$\end{minipage}}}%
    \put(0.01007454,0.41888498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.01007454,0.35572893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_l^o$\end{minipage}}}%
    \put(0.01007454,0.28216572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_m^o$\end{minipage}}}%
    \put(0.01007454,0.22429977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.01007454,0.09792875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_k^o$\end{minipage}}}%
    \put(0.01007454,0.14256943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_l^o$\end{minipage}}}%
    \put(0.00904534,0.01432538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1976586\unitlength}\raggedright $N_l^o$\end{minipage}}}%
    \put(0.41070599,0.36871754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44300667\unitlength}\raggedright $4N_l |\D{il}{jl}\D{jl}{kl}|^2$\\ \end{minipage}}}%
    \put(0.41070599,0.43211523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29107815\unitlength}\raggedright $2N_k|\D{jk}{ik}|^4$\end{minipage}}}%
    \put(0.41070599,0.29536633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66167028\unitlength}\raggedright $4N_m \tr_{N_i}(\D{im}{jm}\D{jm}{km}\D{km}{lm}\D{lm}{im} + h.c.)$\end{minipage}}}%
    \put(0.41070599,0.19974312){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47708419\unitlength}\raggedright $4\tr_{\rep{i}{k}} \D{ik}{jk}\D{jk}{jl}\D{jl}{jk}\D{jk}{ik} = 4|\D{ik}{jk}|^2|\D{jk}{jl}|^2$\end{minipage}}}%
    \put(0.41070599,0.07339822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.57789658\unitlength}\raggedright  $4\tr_{\rep{i}{k}}(\D{ik}{jk}\D{jk}{jl}\D{jl}{il}\D{il}{ik} + h.c.) = 4\tr_{N_i}(\D{ik}{jk}\D{jl}{il})\cdot \tr_{N_k}(\D{jk}{jl}\D{il}{ik}) + h.c.$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> gfx/kraj_diagram_generations_bb2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kraj_diagram_generations_bb2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.93376713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20740424)%
    \put(0,0){\includegraphics[width=\unitlength]{kraj_diagram_generations_bb2.pdf}}%
  \end{picture}%
\endgroup%


==> gfx/kraj_diagram_generations_bb3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kraj_diagram_generations_bb3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.00128713bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0044086)%
    \put(0,0){\includegraphics[width=\unitlength]{kraj_diagram_generations_bb3.pdf}}%
  \end{picture}%
\endgroup%

